M-QALM: A Benchmark to Assess Clinical Reading Comprehension and Knowledge Recall in Large Language Models via Question Answering

There is vivid research on adapting Large Language Models (LLMs) to perform a variety of tasks in high-stakes domains such as healthcare. Despite their popularity, there is a lack of understanding of the extent and contributing factors that allow LLMs to recall relevant knowledge and combine it with presented information in the clinical and biomedical domain: a fundamental pre-requisite for success on down-stream tasks. Addressing this gap, we use Multiple Choice and Abstractive Question Answering to conduct a large-scale empirical study on 22 datasets in three generalist and three specialist biomedical sub-domains. Our multifaceted analysis of the performance of 15 LLMs, further broken down by sub-domain, source of knowledge and model architecture, uncovers success factors such as instruction tuning that lead to improved recall and comprehension. We further show that while recently proposed domain-adapted models may lack adequate knowledge, directly fine-tuning on our collected medical knowledge datasets shows encouraging results, even generalising to unseen specialist sub-domains. We complement the quantitative results with a skill-oriented manual error analysis, which reveals a significant gap between the models' capabilities to simply recall necessary knowledge and to integrate it with the presented context. To foster research and collaboration in this field we share M-QALM, our resources, standardised methodology, and evaluation results, with the research community to facilitate further advancements in clinical knowledge representation learning within language models.

==> section/figures/abstract.tex <==


\tikzset{every picture/.style={line width=0.75pt}}        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (10,110) -- (230,110) ;
\draw    (10,70) -- (210,70) ;
\draw    (260,150) -- (260,22) ;
\draw [shift={(260.5,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (190,30) -- (250,150) -- (10,150) -- (10,30) -- cycle ;

% Text Node
\draw (12,113) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\bfseries Recall/Comprehend: \textcolor[rgb]{0.82,0.01,0.11}{Question Answering}};
% Text Node
\draw (12,73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\bfseries Understand: \textcolor[rgb]{0.82,0.01,0.11}{NLP Primitive Tasks}};
% Text Node
\draw (12,33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\bfseries Apply: \textcolor[rgb]{0.82,0.01,0.11}{(Proxy) Real-World Tasks}};
% Text Node
\draw (47,160) node  [font=\footnotesize] [align=left] {\textit{"Know-What"}};
% Text Node
\draw (45,18) node  [font=\footnotesize] [align=left] {\textit{"Know-How"}};
% Text Node
\draw (270,88) node  [font=\footnotesize,rotate=-270] [align=left] {Cognitive Complexity};
% Text Node
\draw (12,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Representative Work: \textcolor[rgb]{0.29,0.56,0.89}{This paper}};
% Text Node
\draw (12,98) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Representative Work: \citet{fries2022bigbio}};
% Text Node
\draw (12,58) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Representative Work: \citet{he2023medeval}};


\end{tikzpicture}

